Sliding-Window Detection of Hidden Regimes under Stochastic Switching

A sliding-window average is a simple estimator of the current state of a hidden regime-switching process, such as a hidden Markov model. A longer window averages out more noise but is more likely to contain a switch, and the question is what such a switch costs. We analyse the decoder that assigns the average of the last $m$ observations to the nearest regime mean. For two regimes with conditionally independent, stochastically ordered observations, a switch inside the window, averaged uniformly over its positions and directions, causes an error with probability exactly $1/2$. Consequently, for every stationary switching law, the error is at most $\bar P(m)+\bar s(m-1)/2$, where $\bar P(m)$ is the stationary-weighted single-regime error and $\bar s$ the switch rate. Under Markov switching, time reversal shows that a window whose oldest and current regimes differ is misclassified with probability exactly $1/2$, however many switches it contains, and the bound is attained up to a factor $p_{\min}^{m-1}$. For Gaussian noise with common variance, minimizing the bound gives an explicit window length which, in units of $\sigma^2/\Delta^2$, depends only on the expected number of switches in that time. As switching probabilities vanish proportionally, the optimal error is $\bar s\log(1/\bar s)/(2I)(1+o(1))$, with $I$ the single-regime Chernoff exponent. In the Gaussian case this is twice the Bayes error. For symmetric switching, exponentially weighted moving averages reduce this factor to at most $2\log2\approx1.39$, and two-block weights adapted to the switch rate attain the Bayes rate. For three or more regimes, long-window switch costs are set by the geometry of the regime means. For Markov-modulated random walks with $\pm1$ steps on a reflecting lattice, a position-aware decoder learns as fast as without walls under holding boundaries, while steps at bouncing boundaries carry none.

==> generated/fig_halfwindow.tex <==
% Generated by code/exp1_gauss.py -- do not edit by hand.
\addplot[name path=upper, draw=black!30, very thin, forget plot] coordinates {(1,0.30854) (2,0.24235) (3,0.19939) (4,0.16889) (5,0.14648) (6,0.12973) (7,0.11720) (8,0.10786) (9,0.10105) (10,0.09621) (11,0.09299) (12,0.09104) (13,0.09017) (14,0.09015) (15,0.09087) (16,0.09216) (17,0.09397) (18,0.09615) (19,0.09871) (20,0.10152) (21,0.10459) (22,0.10784) (23,0.11127) (24,0.11482) (25,0.11849) (26,0.12224) (27,0.12609) (28,0.12997) (29,0.13393) (30,0.13790) (31,0.14193) (32,0.14595) (33,0.15002) (34,0.15407) (35,0.15816) (36,0.16222) (37,0.16631) (38,0.17037) (39,0.17444) (40,0.17849) (41,0.18255) (42,0.18658) (43,0.19061) (44,0.19462) (45,0.19863) (46,0.20260) (47,0.20658) (48,0.21052) (49,0.21447) (50,0.21837) (51,0.22229) (52,0.22616) (53,0.23004) (54,0.23388) (55,0.23772) (56,0.24152) (57,0.24533) (58,0.24909) (59,0.25286) (60,0.25659)};
\addplot[name path=lower, draw=black!30, very thin, forget plot] coordinates {(1,0.30854) (2,0.24235) (3,0.19931) (4,0.16869) (5,0.14607) (6,0.12905) (7,0.11617) (8,0.10642) (9,0.09911) (10,0.09372) (11,0.08986) (12,0.08723) (13,0.08560) (14,0.08476) (15,0.08459) (16,0.08494) (17,0.08573) (18,0.08687) (19,0.08829) (20,0.08994) (21,0.09178) (22,0.09376) (23,0.09585) (24,0.09802) (25,0.10026) (26,0.10254) (27,0.10486) (28,0.10718) (29,0.10952) (30,0.11184) (31,0.11416) (32,0.11646) (33,0.11873) (34,0.12097) (35,0.12318) (36,0.12536) (37,0.12750) (38,0.12960) (39,0.13166) (40,0.13367) (41,0.13564) (42,0.13757) (43,0.13946) (44,0.14129) (45,0.14309) (46,0.14483) (47,0.14654) (48,0.14820) (49,0.14981) (50,0.15138) (51,0.15290) (52,0.15438) (53,0.15582) (54,0.15722) (55,0.15857) (56,0.15988) (57,0.16115) (58,0.16238) (59,0.16357) (60,0.16472)};
\addplot[black!8] fill between[of=upper and lower];
\addlegendentry{bounds of Corollary~\ref{cor:symmetric-bounds}}
\addplot[black!50, semithick, dashed] coordinates {(1,0.88250) (2,0.78880) (3,0.70719) (4,0.63623) (5,0.57467) (6,0.52138) (7,0.47538) (8,0.43581) (9,0.40191) (10,0.37299) (11,0.34846) (12,0.32779) (13,0.31053) (14,0.29625) (15,0.28461) (16,0.27528) (17,0.26798) (18,0.26246) (19,0.25850) (20,0.25592) (21,0.25453) (22,0.25420) (23,0.25479) (24,0.25617) (25,0.25826) (26,0.26095) (27,0.26417) (28,0.26785) (29,0.27193) (30,0.27635) (31,0.28105) (32,0.28601) (33,0.29118) (34,0.29653) (35,0.30203) (36,0.30766) (37,0.31339) (38,0.31920) (39,0.32508) (40,0.33101) (41,0.33697) (42,0.34297) (43,0.34897) (44,0.35498) (45,0.36099) (46,0.36700) (47,0.37299) (48,0.37895) (49,0.38490) (50,0.39081) (51,0.39670) (52,0.40255) (53,0.40836) (54,0.41413) (55,0.41987) (56,0.42556) (57,0.43120) (58,0.43680) (59,0.44236) (60,0.44787)};
\addlegendentry{\(g_2(m)\), Proposition~\ref{thm:recoverability}}
\addplot[black, semithick] coordinates {(1,0.30854) (2,0.24475) (3,0.20324) (4,0.17366) (5,0.15178) (6,0.13534) (7,0.12294) (8,0.11365) (9,0.10681) (10,0.10192) (11,0.09863) (12,0.09663) (13,0.09571) (14,0.09568) (15,0.09640) (16,0.09775) (17,0.09963) (18,0.10195) (19,0.10465) (20,0.10767) (21,0.11097) (22,0.11451) (23,0.11824) (24,0.12215) (25,0.12621) (26,0.13039) (27,0.13469) (28,0.13908) (29,0.14355) (30,0.14808) (31,0.15269) (32,0.15734) (33,0.16204) (34,0.16678) (35,0.17155) (36,0.17635) (37,0.18118) (38,0.18603) (39,0.19090) (40,0.19578) (41,0.20068) (42,0.20560) (43,0.21052) (44,0.21546) (45,0.22040) (46,0.22535) (47,0.23030) (48,0.23527) (49,0.24023) (50,0.24520) (51,0.25018) (52,0.25516) (53,0.26014) (54,0.26512) (55,0.27010) (56,0.27509) (57,0.28008) (58,0.28507) (59,0.29006) (60,0.29505)};
\addlegendentry{\(A(m)\), Theorem~\ref{thm:half-window}}
\addplot[only marks, mark=o, mark size=1.1pt, accent, mark options={line width=0.5pt}] coordinates {(1,0.30854) (3,0.19933) (5,0.14620) (7,0.11653) (9,0.09982) (11,0.09103) (13,0.08733) (15,0.08698) (17,0.08887) (19,0.09227) (21,0.09668) (23,0.10174) (25,0.10723) (27,0.11297) (29,0.11885) (31,0.12477) (33,0.13069) (35,0.13656) (37,0.14234) (39,0.14804) (41,0.15361) (43,0.15907) (45,0.16441) (47,0.16962) (49,0.17470) (51,0.17965) (53,0.18447) (55,0.18917) (57,0.19375) (59,0.19821)};
\addlegendentry{exact error}
\addplot[only marks, mark=*, mark size=1.8pt, accent] coordinates {(14,0.09568)};

